RNTuple: Towards First-Class Support for HPC data centers

Compared to LHC Run 1 and Run 2, future HEP experiments, e.g., at the HL-LHC, will increase the volume of generated data by an order of magnitude. In order to sustain the expected analysis throughput, ROOT's RNTuple I/O subsystem has been engineered to overcome the bottlenecks of the TTree I/O subsystem, focusing also on a compact data format, asynchronous and parallel requests, and a layered architecture that allows supporting distributed filesystem-less storage systems, e.g. HPC-oriented object stores. In a previous publication, we introduced and evaluated the RNTuple's native backend for Intel DAOS. Since its first prototype, we carried out a number of improvements both on RNTuple and its DAOS backend aiming to saturate the physical link, such as support for vector writes and an improved RNTuple-to-DAOS mapping, only to name a few. In parallel, the latest developments allow for better integration between RNTuple and ROOT's storage-agnostic, declarative interface to write HEP analyses, RDataFrame. In this work, we contribute with the following: (i) a redesign of the RNTuple DAOS backend, including a mechanism for efficient population of the object store based on existing data; and (ii) an experimental evaluation on a single-node platform, showing a significant increase in the analysis throughput for typical HEP workflows.

==> figs/daos_compare.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=2 by 1,horizontal sep=56pt},
    width=0.5\columnwidth,height=2in]
        % LHCb B2HHH (no compression)
        \gdef\csv{data/daos_compare_none.csv}
        \nextgroupplot[title={(3.a): LHCb B2HHH (no compression)},
            ybar=0,enlargelimits=0.1,enlarge x limits=0.4,enlarge y limits=0,bar width=30pt,x=109pt,
            xticklabels from table={\csname csv\endcsname}{[index]0},
            ymax=9,ymajorgrids=true,%yminorgrids=true,
            ymin=0,ytick={0,1,...,8},
            %
            cycle list name=perfplot,
            label style={font=},tick label style={font=\small},title style={font=\small},
            legend style={nodes={scale=1.24,transform shape},
                legend image post style={scale=1.56},
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=40pt},
                legend columns=-1,legend to name=gplegend_daos_compare},
            ylabel={GB/s},
            xtick=data,
            every axis y label/.append style={yshift=-1ex}
        ]
        \addplot table [x expr=\coordindex,y=original] {\csname csv\endcsname};\addlegendentry{Baseline (64 KiB pages)}
        \addplot table [x expr=\coordindex,y=bestResult] {\csname csv\endcsname};\addlegendentry{Target (64\,KiB pages, 1\,MiB blocks)}

        % LHCb B2HHH (zstd compression)
        \gdef\csv{data/daos_compare_zstd.csv}
        \nextgroupplot[title={(3.b): LHCb B2HHH ({\ttfamily zstd} compression)},
            ybar=0,enlargelimits=0.1,enlarge x limits=0.4,enlarge y limits=0,bar width=30pt,x=109pt,
            xticklabels from table={\csname csv\endcsname}{[index]0},
            ymax=9,ymajorgrids=true,%yminorgrids=true,
            ymin=0,ytick={0,1,...,8},
            %
            cycle list name=perfplot,
            label style={font=},tick label style={font=\small},title style={font=\small},
            legend style={nodes={scale=1.24,transform shape},
                legend image post style={scale=1.56},
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=40pt},
                legend columns=-1,legend to name=gplegend_daos_compare},
            ylabel={GB/s},
            xtick=data,
            every axis y label/.append style={yshift=-1ex}
        ]
        \addplot table [x expr=\coordindex,y=original] {\csname csv\endcsname};\addlegendentry{Baseline (64 KiB pages)}
        \addplot table [x expr=\coordindex,y=bestResult] {\csname csv\endcsname};\addlegendentry{Target (64\,KiB pages, 1\,MiB blocks)}
    \end{groupplot}
    \node at ($(group c1r1) + (1.8in,-1.1in)$) {\ref*{gplegend_daos_compare}};
}


==> figs/daos_plot_detailed.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=2 by 1,horizontal sep=50pt},width=0.5\columnwidth,height=1.9in]
        \nextgroupplot[title={(2.a): write throughput (no compression)},enlarge x limits=0.02,
            xlabel={Page size (KiB)},ylabel={GB/s},
            every axis x label/.append style={yshift=1ex},every axis y label/.append style={yshift=-1ex},
            xtick=data,
            scaled x ticks=false,
            xticklabel style={/pgf/number format/fixed},
            x filter/.code={\pgfmathparse{#1/1024}\pgfmathresult},
            ymax=8.7,grid=both,%yminorgrids=true,
            ymin=0,ytick={0,1,...,8},
            error bars/y dir=both,error bars/y explicit,
            x tick label style={yshift={-mod(\ticknum,2)*0.7em}},
            cycle list name=multiline1,
            label style={font=},tick label style={font=\tiny},title style={font=\small},
            legend style={nodes={scale=1.24,transform shape},
                at={(1.11,-0.33)},
                legend image post style={scale=1},
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=40pt},
                legend columns=2,legend to name=gplegend_daos_plot_detailed},
            ]
            \addplot [mark=,violet,dash pattern=on 12pt off 2pt] table [col sep=comma,x=PS,y=Wtarget,y error minus=,y error plus=] {data/daos_target_1MiB_none_sx_bunch3.csv};                     \addlegendentry{Target, 1\,MiB block (locality-driven)}
            \addplot table [col sep=comma,x=PS,y=W_mean,y error minus=W_min_err,y error plus=W_max_err] {data/daos_improved_none_sx_bunch3.csv};                     \addlegendentry{Current (locality-driven)}
            \addplot table [col sep=comma,x=PS,y=W_mean,y error minus=W_min_err,y error plus=W_max_err] {data/daos_improved_legacymapping_none_sx_bunch3.csv};                         \addlegendentry{Current (object-per-page)}
            \addplot table [col sep=comma,x=PS,y=W_mean,y error minus=W_min_err,y error plus=W_max_err] {data/daos_baseline_none_sx_bunch3.csv};                     \addlegendentry{Baseline (object-per-page)}

        \nextgroupplot[title={(2.b): read throughput (no compression)},enlarge x limits=0.02,
            xlabel={Page size (KiB)},ylabel={GB/s},
            every axis x label/.append style={yshift=1ex},every axis y label/.append style={yshift=-1ex},
            xtick=data,
            scaled x ticks=false,xticklabel style={/pgf/number format/fixed},x filter/.code={\pgfmathparse{#1/1024}\pgfmathresult},
            ymax=8.7,grid=both,%yminorgrids=true,
            ymin=0,ytick={0,1,...,8},
            error bars/y dir=both,error bars/y explicit,
            x tick label style={yshift={-mod(\ticknum,2)*0.7em}},
            cycle list name=multiline1,
            label style={font=},tick label style={font=\tiny},title style={font=\small},
            legend style={nodes={scale=1.24,transform shape},
                at={(1.11,-0.33)},
                legend image post style={scale=1},
                /tikz/inner sep=0.8ex,
                /tikz/every even column/.append style={column sep=40pt},
                legend columns=2,legend to name=gplegend_daos_plot_detailed},
            ]
            \addplot [mark=,violet,dash pattern=on 12pt off 2pt] table [col sep=comma,x=PS,y=Rtarget,y error minus=,y error plus=] {data/daos_target_1MiB_none_sx_bunch3.csv};                     \addlegendentry{Target, 1\,MiB block (locality-driven)}
            \addplot table [col sep=comma,x=PS,y=R_mean,y error minus=R_min_err,y error plus=R_max_err] {data/daos_improved_none_sx_bunch3.csv};               \addlegendentry{Current (locality-driven)}
            \addplot table [col sep=comma,x=PS,y=R_mean,y error minus=R_min_err,y error plus=R_max_err] {data/daos_improved_legacymapping_none_sx_bunch3.csv};               \addlegendentry{Current (object-per-page)}      
            \addplot table [col sep=comma,x=PS,y=R_mean,y error minus=R_min_err,y error plus=R_max_err] {data/daos_baseline_none_sx_bunch3.csv};               \addlegendentry{Baseline (object-per-page)}
    \end{groupplot}
    \node at ($(group c1r1) + (1.75in,-1.33in)$) {\ref*{gplegend_daos_plot_detailed}};
}


==> figs/datalayout-standalone.tex <==
\definecolor{lstkeyword}{HTML}{01497c}
\definecolor{lststring}{HTML}{a4133c}
\definecolor{lstcomment}{HTML}{718355}
\lstdefinestyle{c++}{
    language=c++,
    escapechar=`,
    tabsize=3,
    backgroundcolor=\color{black!7},
    basicstyle={\ttfamily\tiny},
    keywordstyle={\color{lstkeyword}\bfseries},
    commentstyle={\color{lstcomment}},
    stringstyle={\color{lststring}},
%    keywordstyle=[2]{\color{lstkeyword}\bfseries},
%    morekeywords=[2]{COMPOUND_TYPE,COLUMNAR_FNAL},
}

\tikz[start chain=c going right,node distance=2pt,
      section/.style={minimum width=17pt,minimum height=6pt,inner sep=0pt},
      page/.style={section,rectangle split,rectangle split parts=5,rectangle split horizontal,
        draw=#1!76!black!76,fill=#1!76!black!20},
      header/.style={section,draw=black!40,fill=black!20},
      footer/.style={section,draw=black!40,fill=black!20},
      page list/.style={section,draw=black!40,fill=black!20},
      >={Latex[length=1ex]},
]{
  % Layout
  \path node(header) [on chain,header]{};
  \foreach \i [count=\c] in {teal,red,yellow,yellow,purple,purple,lstkeyword,lstkeyword,lstkeyword}
    \node(page-\c) [on chain,page=\i]{};
  \path node(ldots-1) [on chain,minimum width=30pt]{\ldots};
  %  node [on chain,page=teal]{}
  %  node [on chain,minimum width=30pt]{\ldots};
  \node(page list) [on chain,page list]{};
  \path node(ldots-1) [on chain,minimum width=30pt]{\ldots};
  \node(footer) [on chain,footer]{};

  % Pointers and annotations
  \def\pointer#1#2#3{
    \draw[->,thick,densely dashed,bend right=#3] (#1) to (#2);
  }
  \foreach \i/\j in {page-2/page-3,%
        page-2/page-5,%
        page-5/page-7,%
        page-6/page-9}
  \pointer{\i.one south}{\j.one south}{30};
  %\pointer{page-2.four north}{page-7.one north}{-20};
  %\pointer{page-2.four north}{page-8.one north}{-20};
  %\pointer{page-4.three north}{page-6.one north}{-20};

  \def\annotateBottom#1#2#3#4{
    \draw[|-|] ([yshift=#1]#2.south west) -- ([yshift=#1]#3.south east) node [midway,below,font={\footnotesize}] {#4};
  }
  \def\annotateTop#1#2#3#4{
    \draw[|-|] ([yshift=#1]#2.north west) -- ([yshift=#1]#3.north east) node [midway,above,font={\footnotesize}] {#4};
  }
  \annotateBottom{-7pt}{header}{header}{Header\phantom{xxxxx}}
  \annotateBottom{-13pt}{page-1}{page-1}{Page}
  \annotateBottom{-39pt}{page-1}{page-9}{Cluster}
  %%\annotateBottom{-48pt}{page-1}{page list}{Cluster Group}
  \annotateBottom{-7pt}{footer}{footer}{Footer}
  \annotateBottom{-7pt}{page list}{page list}{Page List}

  \annotateTop{7pt}{page-5}{page-6}{Page Group}

  % Listing
  \node(lst) [left=0.6in of page-1,yshift=4pt] {%
  \begin{lstlisting}[style=c++,backgroundcolor={},basicstyle={\ttfamily\footnotesize},keywordstyle={\bfseries}]
struct Event {
    `\color{teal!76!black!76}int fId`;
    `\color{red!76!black!76}vector$<$`Particle`\color{red!76!black!76}$>$ fPtcls`;
};
struct Particle {
    `\color{yellow!76!black!76}float fE`;
    `\color{purple!76!black!76}vector$<$\color{lstkeyword}int\color{purple!76!black!76}$>$ fIds`;
};
\end{lstlisting}};
}
